A Unified Framework for Zero-Shot Reinforcement Learning

Zero-shot reinforcement learning (RL) has emerged as a setting for developing general agents, capable of solving downstream tasks without additional training or planning at test-time. While conventional RL optimizes policies for fixed rewards, zero-shot RL requires learning representations that enable immediate adaptation to arbitrary reward functions. As the field matures, the growing diversity of approaches demands a foundational framework reconciling different perspectives under a common unifying structure. In this work, we introduce a formal, unified framework for zero-shot RL, allowing for rigorous comparisons across methods. We propose a taxonomy organizing the algorithmic landscape along two levels: representation, distinguishing between compositional and direct methods based on their exploitation of action-value function decompositions; and learning paradigm, differentiating between reward-free and pseudo reward-free training. Additionally, we propose a unified view of existing error bounds, decomposing the total error into three primary contributing components: inference, reward, and approximation, serving as a foundation for more grounded comparisons of zero-shot methods.

==> _boxes/tree.tex <==

\usetikzlibrary{calc}








\begin{tikzpicture}
[
    level 1/.style={sibling distance=6.5cm, level distance=20pt},
    level 2/.style={sibling distance=4.1cm, level distance=35pt},
    level 3/.style={sibling distance=2cm, level distance=35pt},
    edge from parent/.style={draw, -{Stealth[length=2mm]}, semithick},
    every node/.style={font=\footnotesize, inner sep=2pt},
    base/.style={rectangle, rounded corners=3pt, draw=gray!20, fill=gray!5, inner sep=4pt, align=center},
    primary/.style={base, fill=compgreen, draw=white!0},
    secondary/.style={base, fill=dirblue, draw=white!0},
    label_node/.style={font=\scriptsize\itshape, text=black!70},
    stroke_green/.style={draw=compgreen!160},
    stroke_blue/.style={draw=dirblue!160},
    blue_unreachable/.style={fill=notavail_blue2, draw=notavail_blue, minimum width=38pt,minimum height=16pt},
    forked/.style 2 args={
        xshift=#2,
        edge from parent path={
            (\tikzparentnode.south) -- +(0,-#1) -| (\tikzchildnode.north)
        }
    },
    leaf_style/.style={font=\scriptsize, text=black!70,
                        rounded corners=3pt,align=center, inner sep=4pt, fill=gray!5},
    comp_free_leaf/.style={draw=compgreen!160,fill=compgreen!20},
    comp_pseudo_leaf/.style={dashed, draw=compgreen!160, fill=compgreen!20},
    dir_pseudo_leaf/.style={dashed, draw=dirblue!160, fill=dirblue!20},
    top_style/.style={draw=dark_yellow},
    modern_dash/.style={
    line width=0.8pt,
    dash pattern=on 2.5pt off 1.5pt
    },
    legend_text/.style={font=\scriptsize\bfseries, text=black!70, inner sep=2pt},
    legend_line/.style={black!70, thin},
]
\node[base, thick, top_style] (root) {$Q_r^\ast = \mathcal F(\mu,r)$}

    child {
        node[secondary] {$\mathcal F = \mathrm{Id}_\mu$}
        child {
            node[secondary, stroke_blue, modern_dash] {$\mu^r(s,a)$}
            child[yshift=5pt] { node[leaf_style,dir_pseudo_leaf, modern_dash] {HILP (\ref{sec::hilbert})} }
            child[yshift=5pt] { node[leaf_style,dir_pseudo_leaf, modern_dash] {FRE (\ref{sec:fre})} }
            edge from parent[] node[left, label_node, yshift=3pt, xshift=-4pt] {\shortstack{pseudo\\reward-free}}
        }
        child {
            node[secondary, blue_unreachable] {$-$}
            edge from parent node[right, label_node,  xshift=0pt, yshift=3pt] {reward-free}
        }
        edge from parent[dirblue] node[right, label_node, yshift=5pt, xshift=-16pt] {direct}
    }
    child {
        node[primary] {$\mathcal F \neq \mathrm{Id}_\mu$}
        child {
            node[primary, stroke_green, modern_dash] {$\mu^r(s,a)$}
            child[yshift=5pt] { node[leaf_style,comp_pseudo_leaf, modern_dash] {\shortstack{USF (\ref{sec:usf})}} }
            child[yshift=5pt] { node[leaf_style,comp_pseudo_leaf, modern_dash] {\shortstack{FB (\ref{sec::FB})}} }
            edge from parent[] node[left, label_node, yshift=6pt] {\shortstack{pseudo\\reward-free}}
        }
        child {
            node[primary, stroke_green] {$\mu^\pi(s,a)$}
            child[yshift=5pt, xshift=-3pt] { node[leaf_style,comp_free_leaf] {\shortstack{SF\&GPI (\ref{sec::SF})}} }
            child[yshift=5pt, xshift=0pt] { node[leaf_style,comp_free_leaf] {\shortstack{PSM (\ref{sec::psm})}} }
            edge from parent node[right, label_node, yshift=3pt] {reward-free}
        }
        edge from parent[compgreen] node[left, label_node, yshift=5pt, xshift=39pt] {compositional}
    };

    \node[legend_text, anchor=east] at ($(root.west)+(-4.8cm,-3pt)$)  {Representation};
    \node[legend_text, anchor=east] at ($(root.west)+(-5.6cm,-34pt)$) {\shortstack{Learning\\Paradigm}};

    \end{tikzpicture}

